Possibility of T-violating P-conserving magnetism and its contribution to the T-odd P-even neutron-nucleus forward elastic scattering amplitude

T-violating P-even magnetism is considered. The magnetism arises from the T-violating P-conserving vertex of a spin 1/2 particle interaction with the electromagnetic field. The vertex varnishes for a particle on the mass shell. Considering the particle interaction with a point electric charge we have obtained the T-violating P-even spin dependent potential which is inversely proportional to the cubed distance from the charge. The matrix element of this potential is zero for particle states on the mass shell, nevertheless, the potential contributes to the T-odd P-even neutron forward elastic scattering amplitude by a deformed nucleus with spin S>1/2. The contribution arises if we take into account incident neutron plane wave distortion by the strong neutron interaction with the nucleus.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

